Time Series Compression using Quaternion Valued Neural Networks and Quaternion Backpropagation

We propose a novel quaternionic time-series compression methodology where we divide a long time-series into segments of data, extract the min, max, mean and standard deviation of these chunks as representative features and encapsulate them in a quaternion, yielding a quaternion valued time-series. This time-series is processed using quaternion valued neural network layers, where we aim to preserve the relation between these features through the usage of the Hamilton product. To train this quaternion neural network, we derive quaternion backpropagation employing the GHR calculus, which is required for a valid product and chain rule in quaternion space. Furthermore, we investigate the connection between the derived update rules and automatic differentiation. We apply our proposed compression method on the Tennessee Eastman Dataset, where we perform fault classification using the compressed data in two settings: a fully supervised one and in a semi supervised, contrastive learning setting. Both times, we were able to outperform real valued counterparts as well as two baseline models: one with the uncompressed time-series as the input and the other with a regular downsampling using the mean. Further, we could improve the classification benchmark set by SimCLR-TS from 81.43% to 83.90%.

==> images/autoDiff.tex <==
% \documentclass{standalone}

% \usepackage{amsmath, amssymb}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usetikzlibrary{decorations.pathreplacing,positioning}
% % \usetikzlibrary{decorations.pathreplacing}
% \usetikzlibrary{fadings}

% \pgfplotsset{compat=1.9}


% \begin{document}
% \newcommand{\loss}{\mathcal{L}}%
%
\tikzset{param/.style={draw, rectangle, fill=drawio_blue_fill, minimum size=.6cm}}%
\tikzset{operator/.style={draw, circle, fill=drawio_yellow_fill, minimum size=.6cm}}%
%
\begin{tikzpicture}
    \node[operator] (p0) at (5.5, 0)  {$+$};
    \node[operator, below=1.2cm of p0] (p1) {$+$};
    \node[operator, below=1.2cm of p1] (p2) {$+$};
    \node[operator, below=1.2cm of p2] (p3) {$+$};
    % multiplication nodes
    \node[operator, left=4cm of p0] (m0) {$\times$};
    \node[operator, left=4cm of p1] (m1) {$\times$};
    \node[operator, left=4cm of p2] (m2) {$\times$};
    \node[operator, left=4cm of p3] (m3) {$\times$};
    % % multiplication nodes
    % \node[operator, left=3.5cm of p0] (m0) {$\times$};
    % \node[operator, left=3.5cm of p1] (m1) {$\times$};
    % \node[operator, left=3.5cm of p2] (m2) {$\times$};
    % \node[operator, left=3.5cm of p3] (m3) {$\times$};
    % weight w0
    \node[param, above left = 0.5cm and 4.0cm of m2] (w0) {$w_0$};
    % inputs x
    \node[param, above = 1.1cm of w0] (x1) {$x_1$};
    \node[param, above = 1.1cm of x1] (x0) {$x_0$};
    \node[param, below = 1.1cm of w0] (x2) {$x_2$};
    \node[param, below = 1.1cm of x2] (x3) {$x_3$};
    % activation
    \node[operator, right=1.4cm of p0] (sig0) {$\sigma$};
    \node[operator, right=1.4cm of p1] (sig1) {$\sigma$};
    \node[operator, right=1.4cm of p2] (sig2) {$\sigma$};
    \node[operator, right=1.4cm of p3] (sig3) {$\sigma$};
    % outputs y
    \node[param, right=1.4cm of sig0] (y0) {$y_0$};
    \node[param, right=1.4cm of sig1] (y1) {$y_1$};
    \node[param, right=1.4cm of sig2] (y2) {$y_2$};
    \node[param, right=1.4cm of sig3] (y3) {$y_3$};
    % % outputs y
    % \node[param, right=1.0cm of sig0] (y0) {$y_0$};
    % \node[param, right=1.0cm of sig1] (y1) {$y_1$};
    % \node[param, right=1.0cm of sig2] (y2) {$y_2$};
    % \node[param, right=1.0cm of sig3] (y3) {$y_3$};
    % biases
    \node[param, above left = 0.0cm and 1.2cm of p0] (b0) {$b_0$};  %at (4.3, 0.7)
    \node[param, above left = 0.0cm and 1.2cm of p1] (b1) {$b_1$};  %at (4.3, -.3)
    \node[param, above left = 0.0cm and 1.2cm of p2] (b2) {$b_2$};  %at (4.3, -1.3)
    \node[param, above left = 0.0cm and 1.2cm of p3] (b3) {$b_3$};  %at (4.3, -2.3)
    % dots indication additional parameter
    \node[param, draw=none, fill=none, below left = 0.0cm and 1.2cm of p0] (add0) {$\dots$};
    \node[param, draw=none, fill=none, below left = 0.0cm and 1.2cm of p1] (add1) {$\dots$};
    \node[param, draw=none, fill=none, below left = 0.0cm and 1.2cm of p2] (add2) {$\dots$};
    \node[param, draw=none, fill=none, below left = 0.0cm and 1.2cm of p3] (add3) {$\dots$};
    %
    \draw[->] ([yshift=+1pt]p0.east) -- ([yshift=+1pt]sig0.west) node [above=0pt, midway] {$z_0$};%
    \draw[->] ([yshift=+1pt]p1.east) -- ([yshift=+1pt]sig1.west) node [above=0pt, midway] {$z_1$};%
    \draw[->] ([yshift=+1pt]p2.east) -- ([yshift=+1pt]sig2.west) node [above=0pt, midway] {$z_2$};%
    \draw[->] ([yshift=+1pt]p3.east) -- ([yshift=+1pt]sig3.west) node [above=0pt, midway] {$z_3$};%
    %
    \draw[->] ([yshift=-1pt]sig0.west) -- ([yshift=-1pt]p0.east) node [below=0pt, midway] {$\frac{\partial \loss}{\partial y_0}\frac{\partial y_0}{\partial z_0}$};%
    \draw[->] ([yshift=-1pt]sig1.west) -- ([yshift=-1pt]p1.east) node [below=0pt, midway] {$\frac{\partial \loss}{\partial y_1}\frac{\partial y_1}{\partial z_1}$};%
    \draw[->] ([yshift=-1pt]sig2.west) -- ([yshift=-1pt]p2.east) node [below=0pt, midway] {$\frac{\partial \loss}{\partial y_2}\frac{\partial y_2}{\partial z_2}$};%
    \draw[->] ([yshift=-1pt]sig3.west) -- ([yshift=-1pt]p3.east) node [below=0pt, midway] {$\frac{\partial \loss}{\partial y_3}\frac{\partial y_3}{\partial z_3}$};%
    %
    \draw[->] ([yshift=+1pt]sig0.east) -- ([yshift=+1pt]y0.west);%
    \draw[->] ([yshift=+1pt]sig1.east) -- ([yshift=+1pt]y1.west);%
    \draw[->] ([yshift=+1pt]sig2.east) -- ([yshift=+1pt]y2.west);%
    \draw[->] ([yshift=+1pt]sig3.east) -- ([yshift=+1pt]y3.west);%
    %
    \draw[->] ([yshift=-1pt]y0.west) -- ([yshift=-1pt]sig0.east) node [below=0pt, midway] {$\frac{\partial \loss}{\partial y_0}$};%
    \draw[->] ([yshift=-1pt]y1.west) -- ([yshift=-1pt]sig1.east) node [below=0pt, midway] {$\frac{\partial \loss}{\partial y_1}$};%
    \draw[->] ([yshift=-1pt]y2.west) -- ([yshift=-1pt]sig2.east) node [below=0pt, midway] {$\frac{\partial \loss}{\partial y_2}$};%
    \draw[->] ([yshift=-1pt]y3.west) -- ([yshift=-1pt]sig3.east) node [below=0pt, midway] {$\frac{\partial \loss}{\partial y_3}$};%
    %
    \draw[->, transform canvas={yshift=+1pt}] (w0) -- (m0);%
    \draw[->, transform canvas={yshift=+1pt}] (w0) -- (m1);%
    \draw[->, transform canvas={yshift=-1pt}] (w0) -- (m2);%
    \draw[->, transform canvas={yshift=-1pt}] (w0) -- (m3);%
    %
    \draw[<-, transform canvas={yshift=-1pt}] (w0) -- (m0)
        node [below right=-15pt and 10pt, midway] {$\frac{\partial \loss}{\partial w_0x_0}\frac{\partial w_0x_0}{\partial w_0}$};%
    \draw[<-, transform canvas={yshift=-1pt}] (w0) -- (m1)
        node [below right=-7pt and 10pt, midway] {$\frac{\partial \loss}{\partial w_0x_1}\frac{\partial w_0x_1}{\partial w_0}$};%
    \draw[<-, transform canvas={yshift=+1pt}] (w0) -- (m2)
        node [above right=-7pt and 10pt, midway] {$\frac{\partial \loss}{\partial w_0x_2}\frac{\partial w_0x_2}{\partial w_0}$};%
    \draw[<-, transform canvas={yshift=+1pt}] (w0) -- (m3)
        node [above right=-15pt and 10pt, midway] {$\frac{\partial \loss}{\partial w_0x_3}\frac{\partial w_0x_3}{\partial w_0}$};%
    %
    \draw[->] (x0) -- (m0);%
    \draw[->] (x1) -- (m1);%
    \draw[->] (x2) -- (m2);%
    \draw[->] (x3) -- (m3);%
    %
    \draw[->, transform canvas={yshift=+1pt}] (m0) -- (p0);%
    \draw[->, transform canvas={yshift=+1pt}] (m1) -- (p1);%
    \draw[->, transform canvas={yshift=+1pt}] (m2) -- (p2);%
    \draw[->, transform canvas={yshift=+1pt}] (m3) -- (p3);%
    %
    \draw[<-, transform canvas={yshift=-1pt}] (m0) -- (p0)
        node [below left=0pt and 0pt, midway] {$\frac{\partial \loss}{\partial z_0}\frac{\partial z_0}{\partial w_0x_0}$};%
    \draw[<-, transform canvas={yshift=-1pt}] (m1) -- (p1)
        node [below left=0pt and 0pt, midway] {$\frac{\partial \loss}{\partial z_0}\frac{\partial z_0}{\partial w_0x_1}$};%
    \draw[<-, transform canvas={yshift=-1pt}] (m2) -- (p2)
        node [below left=0pt and 0pt, midway] {$\frac{\partial \loss}{\partial z_0}\frac{\partial z_0}{\partial w_0x_2}$};%
    \draw[<-, transform canvas={yshift=-1pt}] (m3) -- (p3)
        node [below left=0pt and 0pt, midway] {$\frac{\partial \loss}{\partial z_0}\frac{\partial z_0}{\partial w_0x_3}$};%
    %
    \draw[->, transform canvas={yshift=-1pt}] (b0) -- (p0);%
    \draw[->, transform canvas={yshift=-1pt}] (b1) -- (p1);%
    \draw[->, transform canvas={yshift=-1pt}] (b2) -- (p2);%
    \draw[->, transform canvas={yshift=-1pt}] (b3) -- (p3);%
    %
    \draw[<-, transform canvas={yshift=1pt}] (b0) -- (p0)
        node [above right=0pt and -15pt, midway] {$\frac{\partial \loss}{\partial z_0}\frac{\partial z_0}{\partial b_0}$};%
    \draw[<-, transform canvas={yshift=1pt}] (b1) -- (p1)
        node [above right=0pt and -15pt, midway] {$\frac{\partial \loss}{\partial z_1}\frac{\partial z_1}{\partial b_1}$};%
    \draw[<-, transform canvas={yshift=1pt}] (b2) -- (p2)
        node [above right=0pt and -15pt, midway] {$\frac{\partial \loss}{\partial z_2}\frac{\partial z_2}{\partial b_2}$};%
    \draw[<-, transform canvas={yshift=1pt}] (b3) -- (p3)
        node [above right=0pt and -15pt, midway] {$\frac{\partial \loss}{\partial z_3}\frac{\partial z_3}{\partial b_3}$};%
    %
    \draw[->] (add0) -- (p0);%
    \draw[->] (add1) -- (p1);%
    \draw[->] (add2) -- (p2);%
    \draw[->] (add3) -- (p3);%
\end{tikzpicture}%
% \end{document}

==> plots/nn_architecture.tex <==
% \documentclass{standalone}
%
% \usepackage{amsmath, amssymb}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usetikzlibrary{decorations.pathreplacing,positioning}
% % \usetikzlibrary{decorations.pathreplacing}
% \usetikzlibrary{fadings}
%
%
% \usetikzlibrary[backgrounds]
% \definecolor{graphicbackground}{rgb}{0.96,0.96,0.8}
%
% \newcommand{\loss}{\mathcal{L}}
%
%
% \pgfplotsset{compat=1.9}
%
% \begin{document}
%
\definecolor{matplotlib_blue}{HTML}{1f77b4}%
\definecolor{matplotlib_orange}{HTML}{ff7f0e}%
\definecolor{matplotlib_green}{HTML}{2ca02c}%
%
\definecolor{drawio_yellow_fill}{HTML}{FFF2CC}%
\definecolor{drawio_orange_fill}{HTML}{FFE6CC}%
\definecolor{drawio_red_fill}{HTML}{F8CECC}%
\definecolor{drawio_blue_fill}{HTML}{DAE8FC}%
\definecolor{drawio_green_fill}{HTML}{D5E8D4}%
%
\definecolor{drawio_yellow_border}{HTML}{D6B656}%
%
\tikzset{conv/.style={black,draw=gray!80,rectangle,minimum height=0.8cm, minimum width=4.5cm, fill=drawio_blue_fill}}%
\tikzset{lin/.style={black,draw=gray!80,rectangle,minimum height=0.8cm, minimum width=4.5cm, fill=drawio_blue_fill}}%
\tikzset{lin2/.style={black,draw=gray!80,rectangle,minimum height=0.8cm, minimum width=2.5cm, fill=drawio_blue_fill}}%
\tikzset{drop/.style={black,draw=gray!80,rectangle,minimum height=0.6cm, minimum width=3.5cm, fill=drawio_red_fill}}%
\tikzset{act/.style={black,draw=gray!80,rectangle,minimum height=0.6cm, minimum width=3.5cm, fill=drawio_orange_fill}}%
\tikzset{pool/.style={black,draw=gray!80,rectangle,minimum height=0.6cm, minimum width=3.5cm, fill=drawio_yellow_fill}}%
\tikzset{view/.style={black,draw=gray!80,rectangle,minimum height=0.6cm}}%
%
\tikzset{sensor/.style={black,rectangle,minimum height=1.5cm, minimum width=2.2cm}}% %draw=gray!80,
\tikzset{comp/.style={black,draw=gray!80,rectangle,minimum height=1.2cm, minimum width=2.5cm,fill=drawio_green_fill}}%
%
\newcommand{\sensorPlot}[2]{%
    \begin{axis}[%
            % at={(-5.8, 0.5)},
            anchor=center,
            xshift=-0.66cm,
            width=4cm,
            height=3cm,
            ticks=none,
            axis x line=bottom,
            axis y line=left,
            title=#1,
            % inner sep=0pt,
            % outer sep=0pt,
            title style={yshift=-5ex,},
            % axis background/.style={fill=gray!10},
            % xlabel=x,
            % ylabel=y,
            % ylabel style={yshift=-10ex,},
            % xlabel style={yshift=10ex,},
            % ymin=0, ymax=1,
            % xmin=0, 
            xmax=50,
            no markers,]%
            % \addplot[color=blue]{exp(x)};
            \addplot[color=matplotlib_blue] table[col sep=comma, y=y, x expr=\coordindex] {#2};%
    \end{axis}%
}%
%
\begin{tikzpicture}%[scale=0.75, every node/.style={scale=0.75}]%
    \node[sensor] (s1) at (-5.8, 2.5) {
        \sensorPlot{Sensor 1}{plots/ts_data_1.txt}
    };% Sensor 1
    \node[sensor] (s2) at (-5.8, 0.5) {    
        \sensorPlot{Sensor 2}{plots/ts_data_2.txt}
    };%Sensor 2
    \node              at (-5.8, -0.6) {$\vdots$};%
    \node[sensor] (sn) at (-5.8, -2.3) {
        \sensorPlot{Sensor $m$}{plots/ts_data_3.txt}
    };%Sensor n
    %
    \node[comp, rotate=90,align=center] (comp) at (-2.8, 0) {Compression \\ Algorithm};%
    \node (x) at (-1,0) {\Huge $\mathbb{H}$~};%
    \node at (-0.25, 0.38) {\normalsize $m \! \times \! k$};%
    %
    \node[drop,rotate=90] (drop1) at (0.8,0) {Q-Dropout};%
    % yshift to make borders overlap, y and not x because of rotation
    % 0.4pt is default line width in tikz
    \node[conv,rotate=90, below = 0pt of drop1, yshift=0.4pt] (conv1) {Q-Conv1d};%
    \node[act,rotate=90, below = 0pt of conv1, yshift=0.4pt] (act1) {Activation};%
    \node[pool,rotate=90, below = 0pt of act1, yshift=0.4pt] (pool1) {Q-Pool};%
    % \node[conv,rotate=90] (conv1) at (1.5,0) {Q-Conv1d};
    % \node[act,rotate=90] (act1) at (2.2,0) {Activation};
    % \node[pool,rotate=90] (pool1) at (2.8,0) {Q-Pool};

    \node[view,rotate=90, below = 0pt of pool1, yshift=-.3cm] (reshape) {Flatten};%
    % \node[view,rotate=90, below = .5cm of pool1] (reshape) at (3.7,0) {Flatten};

    \node[drop,rotate=90, below = 0pt of reshape, yshift=-.3cm] (drop2) {Q-Dropout};%
    \node[lin,rotate=90, below = 0pt of drop2, yshift=0.4pt] (fc1) {Q-Linear};%
    \node[act,rotate=90, below= 0pt of fc1, yshift=0.4pt] (act2) {Activation};%
    % \node[drop,rotate=90] (drop2) at (4.6,0) {Q-Dropout};
    % \node[lin,rotate=90] (fc1) at (5.3,0) {Q-Linear};
    % \node[act,rotate=90] (act2) at (6.0,0) {Activation};

    \node[lin2,rotate=90, below = 0pt of act2, yshift=-.3cm] (fc2) {Linear};%
    % \node[lin2,rotate=90] (fc2) at (7.0,0) {Linear};
    
    \node (y) at (8.2, 0) {\Large $y$};%
    \node (loss) at (9.8, 0) {\Large $\loss (y, d)$};%
    \node (d) at (9.8, 1.2) {\Large Target $d$};%

    \draw[->] (s1) -- (comp);%
    \draw[->] (s2) -- (comp);%
    \draw[->] (sn) -- (comp);%

    \draw[->] (comp) -- (x);%

    \draw[->] (x) -- (drop1);%
    \draw[->] (pool1) -- (reshape);%
    \draw[->] (reshape) -- (drop2);%
    \draw[->] (act2) -- (fc2);%
    \draw[->] (fc2) -- (y);%

    \draw[->] (y) -- (loss);%
    \draw[->] (d) -- (loss);%

    \draw[decorate, decoration={brace, amplitude=5pt, raise=15pt, mirror}] (drop1.west) -- (pool1.west) node [below=22pt, midway] {$n$ times};%
    \draw[decorate, decoration={brace, amplitude=5pt, raise=15pt, mirror}] (drop2.west) -- (act2.west) node [below=22pt, midway] {$m$ times};%
\end{tikzpicture}%
%
% \end{document}
